Deep Fusion: Efficient Network Training via Pre-trained Initializations

In recent years, deep learning has made remarkable progress in a wide range of domains, with a particularly notable impact on natural language processing tasks. One of the challenges associated with training deep neural networks in the context of LLMs is the need for large amounts of computational resources and time. To mitigate this, network growing algorithms offer potential cost savings, but their underlying mechanisms are poorly understood. We present two notable contributions in this paper. First, we present Deep Fusion, an efficient approach to network training that leverages pre-trained initializations of smaller networks. Second, we propose a theoretical framework using backward error analysis to illustrate the dynamics of mid-training network growth. Our experiments show how Deep Fusion is a practical and effective approach that not only accelerates the training process but also reduces computational requirements, maintaining or surpassing traditional training methods' performance in various NLP tasks and T5 model sizes. Finally, we validate our theoretical framework, which guides the optimal use of Deep Fusion, showing that with carefully optimized training dynamics, it significantly reduces both training time and resource consumption.

==> images/settings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9928799416696568] 
\draw   (24,19) .. controls (24,14.58) and (27.58,11) .. (32,11) -- (74,11) .. controls (78.42,11) and (82,14.58) .. (82,19) -- (82,43) .. controls (82,47.42) and (78.42,51) .. (74,51) -- (32,51) .. controls (27.58,51) and (24,47.42) .. (24,43) -- cycle ;

%Rounded Rect [id:dp7966111849381938] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (122,19) .. controls (122,14.58) and (125.58,11) .. (130,11) -- (172,11) .. controls (176.42,11) and (180,14.58) .. (180,19) -- (180,43) .. controls (180,47.42) and (176.42,51) .. (172,51) -- (130,51) .. controls (125.58,51) and (122,47.42) .. (122,43) -- cycle ;

%Straight Lines [id:da37744326943672024] 
\draw    (117,79) -- (149,51) ;
%Straight Lines [id:da6643517393781242] 
\draw    (141,79) -- (149,51) ;
%Straight Lines [id:da19776057954114434] 
\draw    (163,79) -- (149,51) ;
%Straight Lines [id:da048903010974430394] 
\draw    (186,79) -- (149,51) ;
%Rounded Rect [id:dp18804181441967516] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (220,19) .. controls (220,14.58) and (223.58,11) .. (228,11) -- (270,11) .. controls (274.42,11) and (278,14.58) .. (278,19) -- (278,43) .. controls (278,47.42) and (274.42,51) .. (270,51) -- (228,51) .. controls (223.58,51) and (220,47.42) .. (220,43) -- cycle ;

%Shape: Rectangle [id:dp9766718509836134] 
\draw   (219,81) .. controls (219,78.24) and (221.24,76) .. (224,76) -- (243,76) .. controls (245.76,76) and (248,78.24) .. (248,81) -- (248,98) .. controls (248,100.76) and (245.76,103) .. (243,103) -- (224,103) .. controls (221.24,103) and (219,100.76) .. (219,98) -- cycle ;
%Straight Lines [id:da6956568174496425] 
\draw    (249,52) -- (232,76) ;
%Shape: Rectangle [id:dp6999087254721701] 
\draw   (252,81) .. controls (252,78.24) and (254.24,76) .. (257,76) -- (276,76) .. controls (278.76,76) and (281,78.24) .. (281,81) -- (281,98) .. controls (281,100.76) and (278.76,103) .. (276,103) -- (257,103) .. controls (254.24,103) and (252,100.76) .. (252,98) -- cycle ;
%Straight Lines [id:da46238290331858867] 
\draw    (249,51) -- (265,76) ;
%Rounded Rect [id:dp007730324671225031] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (313,19) .. controls (313,14.58) and (316.58,11) .. (321,11) -- (363,11) .. controls (367.42,11) and (371,14.58) .. (371,19) -- (371,43) .. controls (371,47.42) and (367.42,51) .. (363,51) -- (321,51) .. controls (316.58,51) and (313,47.42) .. (313,43) -- cycle ;

%Straight Lines [id:da11346781199350175] 
\draw    (342,51) -- (325,75) ;
%Straight Lines [id:da09130941718111352] 
\draw    (342,51) -- (357,75) ;
%Shape: Rectangle [id:dp44227489860267677] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (310,80) .. controls (310,77.24) and (312.24,75) .. (315,75) -- (334,75) .. controls (336.76,75) and (339,77.24) .. (339,80) -- (339,97) .. controls (339,99.76) and (336.76,102) .. (334,102) -- (315,102) .. controls (312.24,102) and (310,99.76) .. (310,97) -- cycle ;
%Shape: Rectangle [id:dp5707388088986542] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (343,80) .. controls (343,77.24) and (345.24,75) .. (348,75) -- (367,75) .. controls (369.76,75) and (372,77.24) .. (372,80) -- (372,97) .. controls (372,99.76) and (369.76,102) .. (367,102) -- (348,102) .. controls (345.24,102) and (343,99.76) .. (343,97) -- cycle ;
%Straight Lines [id:da952740356666018] 
\draw    (307,118) -- (324,102) ;
%Straight Lines [id:da5345918717674625] 
\draw    (329,118) -- (324,102) ;
%Straight Lines [id:da11625533131721233] 
\draw    (351,118) -- (358,102) ;
%Straight Lines [id:da7068679490711054] 
\draw    (373,118) -- (358,102) ;
%Rounded Rect [id:dp4481771033972548] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (410,19) .. controls (410,14.58) and (413.58,11) .. (418,11) -- (460,11) .. controls (464.42,11) and (468,14.58) .. (468,19) -- (468,43) .. controls (468,47.42) and (464.42,51) .. (460,51) -- (418,51) .. controls (413.58,51) and (410,47.42) .. (410,43) -- cycle ;

%Shape: Rectangle [id:dp9500125837172233] 
\draw   (424,79) .. controls (424,76.24) and (426.24,74) .. (429,74) -- (448,74) .. controls (450.76,74) and (453,76.24) .. (453,79) -- (453,96) .. controls (453,98.76) and (450.76,101) .. (448,101) -- (429,101) .. controls (426.24,101) and (424,98.76) .. (424,96) -- cycle ;
%Straight Lines [id:da8770584860030399] 
\draw    (434,51) -- (434,74) ;
%Straight Lines [id:da837221808215133] 
\draw    (443,51) -- (443,74) ;
%Rounded Rect [id:dp3451479205395529] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (498,19) .. controls (498,14.58) and (501.58,11) .. (506,11) -- (548,11) .. controls (552.42,11) and (556,14.58) .. (556,19) -- (556,43) .. controls (556,47.42) and (552.42,51) .. (548,51) -- (506,51) .. controls (501.58,51) and (498,47.42) .. (498,43) -- cycle ;

%Shape: Rectangle [id:dp6709258001881513] 
\draw   (511,79) .. controls (511,76.24) and (513.24,74) .. (516,74) -- (535,74) .. controls (537.76,74) and (540,76.24) .. (540,79) -- (540,96) .. controls (540,98.76) and (537.76,101) .. (535,101) -- (516,101) .. controls (513.24,101) and (511,98.76) .. (511,96) -- cycle ;
%Straight Lines [id:da261417733737497] 
\draw    (520,51) -- (520,74) ;
%Straight Lines [id:da6148921228658422] 
\draw    (529,51) -- (529,74) ;
%Straight Lines [id:da42304717544560577] 
\draw    (521,101) -- (521,114) ;
%Straight Lines [id:da3154600794255855] 
\draw    (530,101) -- (530,114) ;

% Text Node
\draw (3,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{1}};
% Text Node
\draw (101,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{2}};
% Text Node
\draw    (133,84) .. controls (133,81.24) and (135.24,79) .. (138,79) -- (145,79) .. controls (147.76,79) and (150,81.24) .. (150,84) -- (150,97) .. controls (150,99.76) and (147.76,102) .. (145,102) -- (138,102) .. controls (135.24,102) and (133,99.76) .. (133,97) -- cycle  ;
\draw (136,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (110,84) .. controls (110,81.24) and (112.24,79) .. (115,79) -- (122,79) .. controls (124.76,79) and (127,81.24) .. (127,84) -- (127,97) .. controls (127,99.76) and (124.76,102) .. (122,102) -- (115,102) .. controls (112.24,102) and (110,99.76) .. (110,97) -- cycle  ;
\draw (113,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (178,84) .. controls (178,81.24) and (180.24,79) .. (183,79) -- (190,79) .. controls (192.76,79) and (195,81.24) .. (195,84) -- (195,97) .. controls (195,99.76) and (192.76,102) .. (190,102) -- (183,102) .. controls (180.24,102) and (178,99.76) .. (178,97) -- cycle  ;
\draw (181,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (155,84) .. controls (155,81.24) and (157.24,79) .. (160,79) -- (167,79) .. controls (169.76,79) and (172,81.24) .. (172,84) -- (172,97) .. controls (172,99.76) and (169.76,102) .. (167,102) -- (160,102) .. controls (157.24,102) and (155,99.76) .. (155,97) -- cycle  ;
\draw (158,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw (200,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{3}};
% Text Node
\draw (145,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (243,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (295,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{4}};
% Text Node
\draw (336,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw    (320,123) .. controls (320,120.24) and (322.24,118) .. (325,118) -- (332,118) .. controls (334.76,118) and (337,120.24) .. (337,123) -- (337,136) .. controls (337,138.76) and (334.76,141) .. (332,141) -- (325,141) .. controls (322.24,141) and (320,138.76) .. (320,136) -- cycle  ;
\draw (323,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (299,123) .. controls (299,120.24) and (301.24,118) .. (304,118) -- (311,118) .. controls (313.76,118) and (316,120.24) .. (316,123) -- (316,136) .. controls (316,138.76) and (313.76,141) .. (311,141) -- (304,141) .. controls (301.24,141) and (299,138.76) .. (299,136) -- cycle  ;
\draw (302,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (362,123) .. controls (362,120.24) and (364.24,118) .. (367,118) -- (374,118) .. controls (376.76,118) and (379,120.24) .. (379,123) -- (379,136) .. controls (379,138.76) and (376.76,141) .. (374,141) -- (367,141) .. controls (364.24,141) and (362,138.76) .. (362,136) -- cycle  ;
\draw (365,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw    (342,123) .. controls (342,120.24) and (344.24,118) .. (347,118) -- (354,118) .. controls (356.76,118) and (359,120.24) .. (359,123) -- (359,136) .. controls (359,138.76) and (356.76,141) .. (354,141) -- (347,141) .. controls (344.24,141) and (342,138.76) .. (342,136) -- cycle  ;
\draw (345,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw (47,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (389,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{5}};
% Text Node
\draw (433,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (477,5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{6}};
% Text Node
\draw (521,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw    (517,119) .. controls (517,116.24) and (519.24,114) .. (522,114) -- (529,114) .. controls (531.76,114) and (534,116.24) .. (534,119) -- (534,132) .. controls (534,134.76) and (531.76,137) .. (529,137) -- (522,137) .. controls (519.24,137) and (517,134.76) .. (517,132) -- cycle  ;
\draw (520,118) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {S};
% Text Node
\draw (226,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};
% Text Node
\draw (259,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};
% Text Node
\draw (317,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};
% Text Node
\draw (350,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};
% Text Node
\draw (431,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};
% Text Node
\draw (518,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {M};


\end{tikzpicture}


